Exact Sampling for the Ising Model at all Temperatures

We give a survey of the known results on mixing time of Glauber dynamics for the Ising model on the square lattice and present a technique that makes exact sampling of the Ising model at all temperatures possible in polynomial time. At high temperatures this is well-known and although this seems to be known also in the low temperature case since Kramer and Waniers paper from the 1950s, we did not found any reference that describes exact sampling for the Ising model at low temperatures.

==> dual-conf.tex <==
\psset{xunit=1.0cm,yunit=1.0cm,algebraic=true,dotstyle=*,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-0.36,-0.66)(6.08,3.82)
\psline[linewidth=1.6pt](2,3)(3,3)
\psline[linewidth=1.6pt](2,2)(2,3)
\psline[linewidth=1.6pt](1,3)(1,2)
\psline[linewidth=1.6pt](1,2)(2,2)
\psline[linewidth=1.6pt](2,1)(1,1)
\psline[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt](2.5,2.5)(2.5,1.5)
\psline[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt](2.5,1.5)(1.5,1.5)
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{0.1852913062710569}{2.989280090214289}{1*1.34*cos(t)+0*1.34*sin(t)+2.83|0*1.34*cos(t)+1*1.34*sin(t)+2.3}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{1.1350083349985625}{2.0596018113318753}{1*1.84*cos(t)+0*1.84*sin(t)+3.37|0*1.84*cos(t)+1*1.84*sin(t)+0.87}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{4.6717617082515}{5.883637174045906}{1*1.71*cos(t)+0*1.71*sin(t)+2.57|0*1.71*cos(t)+1*1.71*sin(t)+3.21}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{1.5028552028831879}{2.100187227182034}{1*0.86*cos(t)+0*0.86*sin(t)+1.44|0*0.86*cos(t)+1*0.86*sin(t)+0.64}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{2.311045279311494}{4.0371577644321395}{1*0.54*cos(t)+0*0.54*sin(t)+1.37|0*0.54*cos(t)+1*0.54*sin(t)+0.99}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{-2.1993684311435224}{0.19067988888988038}{1*1.98*cos(t)+0*1.98*sin(t)+2.2|0*1.98*cos(t)+1*1.98*sin(t)+2.17}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{2.8453007051607155}{5.540388001593068}{1*0.52*cos(t)+0*0.52*sin(t)+3|0*0.52*cos(t)+1*0.52*sin(t)+1.35}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{5.428195851138397}{6.21778798060977}{1*2.24*cos(t)+0*2.24*sin(t)+1.91|0*2.24*cos(t)+1*2.24*sin(t)+2.69}
\psdots[dotsize=6pt 0](1,3)
\psdots[dotsize=6pt 0](1,2)
\psdots[dotsize=6pt 0](1,1)
\psdots[dotsize=6pt 0](2,3)
\psdots[dotsize=6pt 0](2,2)
\psdots[dotsize=6pt 0](2,1)
\psdots[dotsize=6pt 0](3,3)
\psdots[dotsize=6pt 0](3,2)
\psdots[dotsize=6pt 0](3,1)
\psdots[dotsize=8pt 0,dotstyle=x](1.5,1.5)
\psdots[dotsize=8pt 0,dotstyle=x](2.5,1.5)
\psdots[dotsize=8pt 0,dotstyle=x](1.5,2.5)
\psdots[dotsize=8pt 0,dotstyle=x](2.5,2.5)
\psdots[dotsize=8pt 0,dotstyle=x](4.15,2.54)
\end{pspicture*}



==> dual-graph.tex <==
\psset{xunit=1.0cm,yunit=1.0cm,algebraic=true,dotstyle=*,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-0.43,-0.06)(6.02,4.43)
\psline[linewidth=1.6pt](1,3)(2,3)
\psline[linewidth=1.6pt](2,3)(3,3)
\psline[linewidth=1.6pt](3,3)(3,2)
\psline[linewidth=1.6pt](3,2)(3,1)
\psline[linewidth=1.6pt](3,1)(2,1)
\psline[linewidth=1.6pt](2,1)(2,2)
\psline[linewidth=1.6pt](2,2)(3,2)
\psline[linewidth=1.6pt](2,2)(2,3)
\psline[linewidth=1.6pt](1,3)(1,2)
\psline[linewidth=1.6pt](1,2)(2,2)
\psline[linewidth=1.6pt](2,1)(1,1)
\psline[linewidth=1.6pt](1,1)(1,2)
\psline[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt](1.5,1.5)(1.5,2.5)
\psline[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt](1.5,2.5)(2.5,2.5)
\psline[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt](2.5,2.5)(2.5,1.5)
\psline[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt](2.5,1.5)(1.5,1.5)
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{0.1852913062710569}{2.989280090214289}{1*1.34*cos(t)+0*1.34*sin(t)+2.83|0*1.34*cos(t)+1*1.34*sin(t)+2.3}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{1.1350083349985625}{2.0596018113318753}{1*1.84*cos(t)+0*1.84*sin(t)+3.37|0*1.84*cos(t)+1*1.84*sin(t)+0.87}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{4.6717617082515}{5.883637174045906}{1*1.71*cos(t)+0*1.71*sin(t)+2.57|0*1.71*cos(t)+1*1.71*sin(t)+3.21}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{1.5028552028831879}{2.100187227182034}{1*0.86*cos(t)+0*0.86*sin(t)+1.44|0*0.86*cos(t)+1*0.86*sin(t)+0.64}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{2.311045279311494}{4.0371577644321395}{1*0.54*cos(t)+0*0.54*sin(t)+1.37|0*0.54*cos(t)+1*0.54*sin(t)+0.99}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{-2.1993684311435224}{0.19067988888988038}{1*1.98*cos(t)+0*1.98*sin(t)+2.2|0*1.98*cos(t)+1*1.98*sin(t)+2.17}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{2.8453007051607155}{5.540388001593068}{1*0.52*cos(t)+0*0.52*sin(t)+3|0*0.52*cos(t)+1*0.52*sin(t)+1.35}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{5.428195851138397}{6.21778798060977}{1*2.24*cos(t)+0*2.24*sin(t)+1.91|0*2.24*cos(t)+1*2.24*sin(t)+2.69}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{1.651943081227404}{3.288962910742752}{1*0.59*cos(t)+0*0.59*sin(t)+3.08|0*0.59*cos(t)+1*0.59*sin(t)+2.59}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{0.523108668073518}{1.593136560077821}{1*1.25*cos(t)+0*1.25*sin(t)+3.06|0*1.25*cos(t)+1*1.25*sin(t)+1.92}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{2.956350314060717}{4.7749714687606275}{1*0.85*cos(t)+0*0.85*sin(t)+2.34|0*0.85*cos(t)+1*0.85*sin(t)+1.34}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{-1.5125031955649737}{0.0989999773941644}{1*1.87*cos(t)+0*1.87*sin(t)+2.28|0*1.87*cos(t)+1*1.87*sin(t)+2.36}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{2.677755480453707}{4.9277297505381314}{1*0.54*cos(t)+0*0.54*sin(t)+1.39|0*0.54*cos(t)+1*0.54*sin(t)+3.02}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{1.8843071408090328}{2.583159724740975}{1*1.8*cos(t)+0*1.8*sin(t)+2.44|0*1.8*cos(t)+1*1.8*sin(t)+2.31}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{0.17396397227159288}{1.8107485743137344}{1*1.85*cos(t)+0*1.85*sin(t)+2.32|0*1.85*cos(t)+1*1.85*sin(t)+2.22}
\psdots[dotsize=6pt 0](1,3)
\psdots[dotsize=6pt 0](1,2)
\psdots[dotsize=6pt 0](1,1)
\psdots[dotsize=6pt 0](2,3)
\psdots[dotsize=6pt 0](2,2)
\psdots[dotsize=6pt 0](2,1)
\psdots[dotsize=6pt 0](3,3)
\psdots[dotsize=6pt 0](3,2)
\psdots[dotsize=6pt 0](3,1)
\psdots[dotsize=8pt 0,dotstyle=x](1.5,1.5)
\psdots[dotsize=8pt 0,dotstyle=x](2.5,1.5)
\psdots[dotsize=8pt 0,dotstyle=x](1.5,2.5)
\psdots[dotsize=8pt 0,dotstyle=x](2.5,2.5)
\psdots[dotsize=8pt 0,dotstyle=x](4.15,2.54)
\end{pspicture*}
